Symbolic Quantile Regression for the Interpretable Prediction of Conditional Quantiles

Symbolic Regression (SR) is a well-established framework for generating interpretable or white-box predictive models. Although SR has been successfully applied to create interpretable estimates of the average of the outcome, it is currently not well understood how it can be used to estimate the relationship between variables at other points in the distribution of the target variable. Such estimates of e.g. the median or an extreme value provide a fuller picture of how predictive variables affect the outcome and are necessary in high-stakes, safety-critical application domains. This study introduces Symbolic Quantile Regression (SQR), an approach to predict conditional quantiles with SR. In an extensive evaluation, we find that SQR outperforms transparent models and performs comparably to a strong black-box baseline without compromising transparency. We also show how SQR can be used to explain differences in the target distribution by comparing models that predict extreme and central outcomes in an airline fuel usage case study. We conclude that SQR is suitable for predicting conditional quantiles and understanding interesting feature influences at varying quantiles.

==> quantilesplot.tex <==
\begin{tikzpicture}

\begin{axis}[
    % title={Scatter Plot of a Sample from a Univariate Normal Distribution},
    % scatter/classes={a={mark=*,fill=gray,draw=black,opacity=0.7}},
    clip mode=individual,
    axis lines=middle,
    width=.3\columnwidth,
    height=17em,
    xlabel={$x$},
    ylabel={$y$},
    xlabel style={below right},
    ylabel style={above left},
    xtick=\empty,
    ytick=\empty
    % xmin=0, xmax=500,
    % ymin=0, ymax=1
]
% Scatter
\addplot[mark=*, fill=gray, opacity=0.3, only marks] coordinates {
  (0, 0.0)
  (1, 0.001428590483676589)
  (2, 0.0028574065037202155)
  (3, 0.004287377717518008)
  (4, 0.005717131516937372)
  (5, 0.007140255643128202)
  (6, 0.008575418111714514)
  (7, 0.00999906560842465)
  (8, 0.01142768168533273)
  (9, 0.012861894068379573)
  (10, 0.014287883360796063)
  (11, 0.015742076991780155)
  (12, 0.017160934710945343)
  (13, 0.018574959106254448)
  (14, 0.02001550065200618)
  (15, 0.021442417661924756)
  (16, 0.02292999699861492)
  (17, 0.024274073239222087)
  (18, 0.02573477846386221)
  (19, 0.027078858426539204)
  (20, 0.02835395585622592)
  (21, 0.03006290039047396)
  (22, 0.031522019502024684)
  (23, 0.03276748243553366)
  (24, 0.034590705773902206)
  (25, 0.03549786225080375)
  (26, 0.03715036793976667)
  (27, 0.03853766421382283)
  (28, 0.04030279966199179)
  (29, 0.04174545779114204)
  (30, 0.04289351494297781)
  (31, 0.044382066882276146)
  (32, 0.04546939979195148)
  (33, 0.046552784598166204)
  (34, 0.04845975572326933)
  (35, 0.050053956756888104)
  (36, 0.05188413049206375)
  (37, 0.05333393238114702)
  (38, 0.054121535414978904)
  (39, 0.05557754925762394)
  (40, 0.056637590001228956)
  (41, 0.0578435914911054)
  (42, 0.05907113684798346)
  (43, 0.06255488447184927)
  (44, 0.06254547911266255)
  (45, 0.06400234043812332)
  (46, 0.0648581247540846)
  (47, 0.06770354398021003)
  (48, 0.06734466790976523)
  (49, 0.06982973686240208)
  (50, 0.07067477324077875)
  (51, 0.07319936466330676)
  (52, 0.0738114239002187)
  (53, 0.07456458448103791)
  (54, 0.07711410035098909)
  (55, 0.0790290093983268)
  (56, 0.08007433355073466)
  (57, 0.08178187894392083)
  (58, 0.08208328619199799)
  (59, 0.08382385723386108)
  (60, 0.08482133893192477)
  (61, 0.08664527085410542)
  (62, 0.08739942587834908)
  (63, 0.08741033270209456)
  (64, 0.09170542380139861)
  (65, 0.09220543430028004)
  (66, 0.09153857302057875)
  (67, 0.09652402350880893)
  (68, 0.09549544176731833)
  (69, 0.09866925371451808)
  (70, 0.1014233355012268)
  (71, 0.10168946222016209)
  (72, 0.10524379114031038)
  (73, 0.10160843574112664)
  (74, 0.10661680187592316)
  (75, 0.10555429570842258)
  (76, 0.10648342284910907)
  (77, 0.10856592024690483)
  (78, 0.11063140592414214)
  (79, 0.11300550286340476)
  (80, 0.11110966339295739)
  (81, 0.11824728110610275)
  (82, 0.11849302120941418)
  (83, 0.11398012459317997)
  (84, 0.12458305903860163)
  (85, 0.12744226045638649)
  (86, 0.1267071313732231)
  (87, 0.12368083327342226)
  (88, 0.12201023834534132)
  (89, 0.13089502643020173)
  (90, 0.1270961206620977)
  (91, 0.1345984719279945)
  (92, 0.13223374103184016)
  (93, 0.13673616408072553)
  (94, 0.1357394889157418)
  (95, 0.13867398003920672)
  (96, 0.13718800622689367)
  (97, 0.14645204160960953)
  (98, 0.14057457787647493)
  (99, 0.1432953089361193)
  (100, 0.15182452712883932)
  (101, 0.13770616112788198)
  (102, 0.13935730818819952)
  (103, 0.15211307365285684)
  (104, 0.14240962636961227)
  (105, 0.16045600006343777)
  (106, 0.14915008824019982)
  (107, 0.14864187583042154)
  (108, 0.16538528762659552)
  (109, 0.16445928343834293)
  (110, 0.16842877122967406)
  (111, 0.16417206984384222)
  (112, 0.1545556913843228)
  (113, 0.1737745338281701)
  (114, 0.1610862874974726)
  (115, 0.16970505865626767)
  (116, 0.17225147702041813)
  (117, 0.16604989445327645)
  (118, 0.17299436025450915)
  (119, 0.1767838520612362)
  (120, 0.17425613834927728)
  (121, 0.16442573348931547)
  (122, 0.1766204811116675)
  (123, 0.18631202861227839)
  (124, 0.17147981750845376)
  (125, 0.17732666293171648)
  (126, 0.17630725260332336)
  (127, 0.19743479427787766)
  (128, 0.18879138623389263)
  (129, 0.18795297612262574)
  (130, 0.17864976873892108)
  (131, 0.19218654785320086)
  (132, 0.18214322342586364)
  (133, 0.19030921037925339)
  (134, 0.1851350357546319)
  (135, 0.1996780180428639)
  (136, 0.20020808647890762)
  (137, 0.19353522767151643)
  (138, 0.2013615797372846)
  (139, 0.186714770185666)
  (140, 0.18353152206154774)
  (141, 0.2063680412582506)
  (142, 0.20476421933480574)
  (143, 0.21168033706443004)
  (144, 0.2339525086009021)
  (145, 0.21852943554540805)
  (146, 0.1973757853394117)
  (147, 0.22393585272671246)
  (148, 0.19473073023236312)
  (149, 0.20690055308147734)
  (150, 0.2133902297556764)
  (151, 0.23857381679902284)
  (152, 0.20704095868082664)
  (153, 0.20717628389727977)
  (154, 0.2186202215306816)
  (155, 0.21197846575395435)
  (156, 0.23916420760132018)
  (157, 0.20840295153220015)
  (158, 0.20856822913197318)
  (159, 0.22049672216697996)
  (160, 0.22089183381765762)
  (161, 0.2602202040844372)
  (162, 0.24653031135561135)
  (163, 0.23427134673761327)
  (164, 0.2141864209053155)
  (165, 0.2497754003178826)
  (166, 0.22023282475204323)
  (167, 0.2120598237139383)
  (168, 0.2606957534144756)
  (169, 0.24703231300997205)
  (170, 0.2593804152571992)
  (171, 0.2500892241362544)
  (172, 0.2615448646141361)
  (173, 0.23493908683262826)
  (174, 0.22890269716487918)
  (175, 0.2631492782630275)
  (176, 0.23570687427095316)
  (177, 0.23917104963018151)
  (178, 0.24511612082117992)
  (179, 0.2560710930842677)
  (180, 0.2498153245275555)
  (181, 0.22971354636647504)
  (182, 0.24630419296292952)
  (183, 0.21346332869176765)
  (184, 0.27653021417344886)
  (185, 0.22877264833356697)
  (186, 0.24090107794106486)
  (187, 0.2683307153241469)
  (188, 0.2515046913450381)
  (189, 0.306083216971098)
  (190, 0.2407937630238533)
  (191, 0.2792686203122465)
  (192, 0.27333020169430844)
  (193, 0.24693025667159835)
  (194, 0.2902050591132798)
  (195, 0.2742338368823486)
  (196, 0.29976607054361615)
  (197, 0.30278910342627174)
  (198, 0.3396832063802695)
  (199, 0.31983995770322815)
  (200, 0.2757694864342851)
  (201, 0.28061369852506207)
  (202, 0.3189395129337806)
  (203, 0.30832048346370367)
  (204, 0.309547200758135)
  (205, 0.2465270071815705)
  (206, 0.29358017422277)
  (207, 0.2740481669394681)
  (208, 0.30546011387973643)
  (209, 0.2956199580593856)
  (210, 0.3276984654735707)
  (211, 0.3111974556117517)
  (212, 0.3273604146447651)
  (213, 0.2895793256894708)
  (214, 0.27558475357242196)
  (215, 0.29390818014915826)
  (216, 0.3080156712417638)
  (217, 0.32252400084317956)
  (218, 0.3869199857930814)
  (219, 0.3114289356757443)
  (220, 0.2816065972634459)
  (221, 0.3037519878356544)
  (222, 0.3009321187304464)
  (223, 0.33559781336220385)
  (224, 0.26490068757939306)
  (225, 0.32371617032599415)
  (226, 0.32857962291365067)
  (227, 0.33286936611290446)
  (228, 0.30338771505101203)
  (229, 0.318151949847476)
  (230, 0.27416767555040145)
  (231, 0.3109480569284044)
  (232, 0.3102357055000032)
  (233, 0.3492749852588723)
  (234, 0.2881702362646109)
  (235, 0.3672071049384087)
  (236, 0.3980337217464898)
  (237, 0.25333626990739294)
  (238, 0.35773766242580995)
  (239, 0.36989317416007955)
  (240, 0.31577106668741733)
  (241, 0.3272283837410383)
  (242, 0.3399495337310142)
  (243, 0.3340899339797851)
  (244, 0.33488683265482977)
  (245, 0.27501560068294306)
  (246, 0.4035115641740284)
  (247, 0.40215107277673995)
  (248, 0.3167715745234984)
  (249, 0.28739572161232935)
  (250, 0.3816629734866809)
  (251, 0.33120440314414046)
  (252, 0.36681439230197)
  (253, 0.3459468383147201)
  (254, 0.39671671906246114)
  (255, 0.3986382797964552)
  (256, 0.3294836192038175)
  (257, 0.2973919324895294)
  (258, 0.28797904804751023)
  (259, 0.4013783402950069)
  (260, 0.30972013828962774)
  (261, 0.3462968662156081)
  (262, 0.342735016607278)
  (263, 0.37290635933613514)
  (264, 0.2727288799771618)
  (265, 0.3888479975988557)
  (266, 0.4087889452847936)
  (267, 0.3863333524211761)
  (268, 0.36545033660988907)
  (269, 0.3897902551925983)
  (270, 0.4084764447661268)
  (271, 0.22752186101384497)
  (272, 0.5022169550728037)
  (273, 0.41287472276937964)
  (274, 0.3528206182538776)
  (275, 0.36950980291987234)
  (276, 0.42404025743437407)
  (277, 0.388653921872411)
  (278, 0.27253795109106804)
  (279, 0.5263931314209627)
  (280, 0.3930944571254133)
  (281, 0.4657299386899569)
  (282, 0.3588482084043109)
  (283, 0.5028556802150465)
  (284, 0.4242480728582529)
  (285, 0.44689849883444394)
  (286, 0.33971930129102273)
  (287, 0.49047883696630445)
  (288, 0.4576663063478093)
  (289, 0.5008778800938796)
  (290, 0.37145099831176126)
  (291, 0.3826253545648959)
  (292, 0.5769898999644232)
  (293, 0.3443956516013992)
  (294, 0.41040539086766736)
  (295, 0.5023483549391197)
  (296, 0.4298719464951672)
  (297, 0.4664850754641241)
  (298, 0.39655460693394023)
  (299, 0.4543840420807317)
  (300, 0.3315869619146324)
  (301, 0.5541125501460057)
  (302, 0.42251024401145676)
  (303, 0.38109526929593907)
  (304, 0.4854172253099489)
  (305, 0.40007186692539143)
  (306, 0.33307317206607)
  (307, 0.33266967548013143)
  (308, 0.4950015573065985)
  (309, 0.428674832982706)
  (310, 0.43208452105205924)
  (311, 0.5318238338966296)
  (312, 0.3534520496815609)
  (313, 0.3868358975827462)
  (314, 0.416550792548078)
  (315, 0.4579123649386297)
  (316, 0.4478639208997372)
  (317, 0.42841495818230046)
  (318, 0.44899376932660323)
  (319, 0.4464272206105926)
  (320, 0.39437324367154303)
  (321, 0.38710039108741434)
  (322, 0.48432140236152504)
  (323, 0.38188165987874184)
  (324, 0.3587189779810122)
  (325, 0.4359685137771613)
  (326, 0.4513075511657867)
  (327, 0.6749346727378613)
  (328, 0.4031876890055983)
  (329, 0.558186519415351)
  (330, 0.5418160871949838)
  (331, 0.36000431704920477)
  (332, 0.548237304191494)
  (333, 0.3616369925368071)
  (334, 0.21898024877557717)
  (335, 0.5378768335919162)
  (336, 0.30696803151469165)
  (337, 0.5261966942340651)
  (338, 0.41444464036625756)
  (339, 0.6514988921945476)
  (340, 0.5941709753904174)
  (341, 0.44078380258961936)
  (342, 0.41772272791845033)
  (343, 0.3640313772002471)
  (344, 0.4453457349128664)
  (345, 0.4633425011159148)
  (346, 0.45561350102813314)
  (347, 0.5124515345717952)
  (348, 0.5593798093855422)
  (349, 0.5364578286570564)
  (350, 0.41660769457458013)
  (351, 0.3433968028958987)
  (352, 0.6539072509853734)
  (353, 0.42742228955521205)
  (354, 0.4324770442792863)
  (355, 0.4482114122649205)
  (356, 0.2987028484503946)
  (357, 0.4551905401025668)
  (358, 0.4560402779230638)
  (359, 0.5849943663668182)
  (360, 0.5960712916917801)
  (361, 0.5161589092712201)
  (362, 0.6277790909386027)
  (363, 0.559214025964585)
  (364, 0.5181122750991904)
  (365, 0.5409335256132758)
  (366, 0.49959079663001027)
  (367, 0.47577055364491594)
  (368, 0.4925933172449043)
  (369, 0.3866481112842214)
  (370, 0.5637378045284185)
  (371, 0.40462273656558617)
  (372, 0.6383980588666844)
  (373, 0.5009379992314389)
  (374, 0.540661311590206)
  (375, 0.5997529557013694)
  (376, 0.6211224247657166)
  (377, 0.3321731139410138)
  (378, 0.5126297722058754)
  (379, 0.6586345295434971)
  (380, 0.3152402727855106)
  (381, 0.5965396187834633)
  (382, 0.23938091397434783)
  (383, 0.40736323452715023)
  (384, 0.5538868741775927)
  (385, 0.32055406903018424)
  (386, 0.41405274203063247)
  (387, 0.34635847887244636)
  (388, 0.7870159361871687)
  (389, 0.5790543079776272)
  (390, 0.638285203822843)
  (391, 0.5265165411627258)
  (392, 0.5087962896260234)
  (393, 0.32574416160708203)
  (394, 0.5200356156715771)
  (395, 0.45184103495512007)
  (396, 0.6932017399593859)
  (397, 0.7377830714919091)
  (398, 0.78926707355165)
  (399, 0.6991022440409123)
  (400, 0.4802051143736402)
  (401, 0.4017509448400053)
  (402, 0.6925763716085913)
  (403, 0.6310302373312376)
  (404, 0.3008633805892643)
  (405, 0.6344487558787959)
  (406, 0.7088241979187211)
  (407, 0.5908057170835178)
  (408, 0.553227336183232)
  (409, 0.4541755097931159)
  (410, 0.35125404687446327)
  (411, 0.7176508059827811)
  (412, 0.5378556560434844)
  (413, 0.551462751136387)
  (414, 0.8791751999984067)
  (415, 0.707217394357392)
  (416, 0.6566136923837409)
  (417, 0.6197356777823994)
  (418, 0.8557041610773908)
  (419, 0.892837708260444)
  (420, 0.760013164315847)
  (421, 0.7022554888281977)
  (422, 0.23796579250938835)
  (423, 0.6259666616217765)
  (424, 0.5827794382059963)
  (425, 0.6238024637816227)
  (426, 0.7767759325188662)
  (427, 0.11847027905800264)
  (428, 0.5086883478249161)
  (429, 0.6618501196418012)
  (430, 0.5290493211177804)
  (431, 0.3555096948373042)
  (432, 0.7776489786260947)
  (433, 0.6700088674300037)
  (434, 0.43854412782830593)
  (435, 0.6805932222648533)
  (436, 0.7781494014377095)
  (437, 0.6252918513995669)
  (438, 0.7787745553640795)
  (439, 0.6421909970896509)
  (440, 0.5521418999750063)
  (441, 0.40451473855002845)
  (442, 0.6146217700855162)
  (443, 0.6710733019674592)
  (444, 0.8075301588715661)
  (445, 0.6128169877609474)
  (446, 0.7286444870014762)
  (447, 0.444526552352085)
  (448, 0.4816814647349921)
  (449, 0.6189730298710105)
  (450, 0.42712667850068353)
  (451, 0.8130059424174332)
  (452, 0.7415064565110628)
  (453, 0.7051898139138479)
  (454, 0.7194471010561766)
  (455, 1.0749960281205264)
  (456, 0.5522906350933978)
  (457, 0.18482216311496202)
  (458, 0.6968898861580622)
  (459, 0.6448376814702497)
  (460, 0.5453017084150387)
  (461, 0.4458847800143942)
  (462, 0.5640516271053024)
  (463, 0.7012597385615166)
  (464, 0.5518156349721808)
  (465, 1.1999245666745066)
  (466, 0.4513043792506552)
  (467, 0.4891468074090644)
  (468, 0.15219187893334873)
  (469, 0.7270458280081454)
  (470, 0.21159204443435878)
  (471, 0.5491804394360819)
  (472, 0.6107488100858551)
  (473, 0.5112674673258681)
  (474, 1.082179526353594)
  (475, 0.9114199022169958)
  (476, 0.9905188350771736)
  (477, 0.4726185133343719)
  (478, 0.9513224731417252)
  (479, 0.8028904401096084)
  (480, 0.8711386429808555)
  (481, 0.9358818899636346)
  (482, 0.46784768418108513)
  (483, 0.5864048080172275)
  (484, 0.9031191622406985)
  (485, 0.037767347637081256)
  (486, 1.0695216900465772)
  (487, 0.8335722759632082)
  (488, 0.6856934210458712)
  (489, 0.7540948890227993)
  (490, 0.4393361282625657)
  (491, 0.6124096765034297)
  (492, 0.984175707785133)
  (493, 1.037850385877337)
  (494, 1.4021067392287525)
  (495, 0.6879524992048881)
  (496, 0.5367506798802663)
  (497, 0.5751557487337581)
  (498, 0.44312916958486004)
  (499, 0.6922357869939595)
};
% Q01 line plot
\addplot[color=red, dotted, line width=1.2] plot[smooth] coordinates {
  (0,0.0)
  (1,0.0014284606501012362)
  (2,0.002856516199482997)
  (3,0.0042839874202654634)
  (4,0.005710740803239557)
  (5,0.007136664438112301)
  (6,0.0085616599452761)
  (7,0.009985638478145284)
  (8,0.0114085183834559)
  (9,0.0128302236888861)
  (10,0.014250683057562573)
  (11,0.015669829029207896)
  (12,0.01708759744849483)
  (13,0.018503927021618707)
  (14,0.019918758964066967)
  (15,0.021332036715282374)
  (16,0.02274370570366582)
  (17,0.024153713150290104)
  (18,0.025562007902939672)
  (19,0.02696854029429249)
  (20,0.028373262019593625)
  (21,0.02977612603026257)
  (22,0.03117708644067063)
  (23,0.03257609844591213)
  (24,0.03397311824883519)
  (25,0.035368102994934404)
  (26,0.036761010713967895)
  (27,0.03815180026736476)
  (28,0.039540431300649055)
  (29,0.040926864200234885)
  (30,0.04231106005405013)
  (31,0.043692980615529835)
  (32,0.045072588270588805)
  (33,0.04644984600723932)
  (34,0.04782471738756647)
  (35,0.049197166521812594)
  (36,0.050567158044355166)
  (37,0.05193465709138971)
  (38,0.05329962928015319)
  (39,0.05466204068954279)
  (40,0.05602185784200235)
  (41,0.05737904768656339)
  (42,0.0587335775829401)
  (43,0.060085415286588936)
  (44,0.0614345289346527)
  (45,0.06278088703271763)
  (46,0.06412445844231908)
  (47,0.06546521236913781)
  (48,0.0668031183518346)
  (49,0.06813814625147598)
  (50,0.06947026624150811)
  (51,0.07079944879823968)
  (52,0.07212566469179865)
  (53,0.07344888497753022)
  (54,0.07476908098780652)
  (55,0.07608622432422106)
  (56,0.07740028685014291)
  (57,0.07871124068360796)
  (58,0.08001905819052622)
  (59,0.08132371197818582)
  (60,0.08262517488903594)
  (61,0.08392341999473205)
  (62,0.08521842059042846)
  (63,0.08651015018930376)
  (64,0.08779858251730617)
  (65,0.0890836915081068)
  (66,0.09036545129824908)
  (67,0.09164383622248436)
  (68,0.09291882080928332)
  (69,0.09419037977651445)
  (70,0.09545848802728082)
  (71,0.0967231206459071)
  (72,0.09798425289406947)
  (73,0.09924186020706144)
  (74,0.1004959181901888)
  (75,0.10174640261528761)
  (76,0.10299328941735961)
  (77,0.10423655469131915)
  (78,0.10547617468884722)
  (79,0.10671212581534677)
  (80,0.10794438462699588)
  (81,0.10917292782789345)
  (82,0.11039773226729407)
  (83,0.111618774936928)
  (84,0.11283603296840235)
  (85,0.11404948363068075)
  (86,0.11525910432763743)
  (87,0.11646487259568318)
  (88,0.11766676610146024)
  (89,0.11886476263960302)
  (90,0.12005884013056252)
  (91,0.12124897661849145)
  (92,0.12243515026918814)
  (93,0.12361733936809671)
  (94,0.1247955223183614)
  (95,0.12596967763893308)
  (96,0.12713978396272613)
  (97,0.12830582003482352)
  (98,0.1294677647107286)
  (99,0.13062559695466178)
  (100,0.13177929583790077)
  (101,0.1329288405371622)
  (102,0.13407421033302408)
  (103,0.13521538460838695)
  (104,0.13635234284697267)
  (105,0.13748506463185958)
  (106,0.13861352964405294)
  (107,0.13973771766108906)
  (108,0.1408576085556725)
  (109,0.14197318229434494)
  (110,0.14308441893618484)
  (111,0.1441912986315368)
  (112,0.14529380162076974)
  (113,0.14639190823306314)
  (114,0.14748559888522003)
  (115,0.1485748540805065)
  (116,0.14965965440751627)
  (117,0.15073998053906032)
  (118,0.15181581323107998)
  (119,0.15288713332158332)
  (120,0.15395392172960426)
  (121,0.15501615945418326)
  (122,0.15607382757336918)
  (123,0.1571269072432419)
  (124,0.1581753796969548)
  (125,0.15921922624379672)
  (126,0.16025842826827277)
  (127,0.16129296722920347)
  (128,0.1623228246588418)
  (129,0.1633479821620075)
  (130,0.1643684214152383)
  (131,0.16538412416595769)
  (132,0.1663950722316583)
  (133,0.16740124749910135)
  (134,0.16840263192353078)
  (135,0.1693992075279023)
  (136,0.17039095640212695)
  (137,0.17137786070232833)
  (138,0.1723599026501138)
  (139,0.17333706453185851)
  (140,0.17430932869800306)
  (141,0.17527667756236293)
  (142,0.17623909360145087)
  (143,0.17719655935381115)
  (144,0.17814905741936524)
  (145,0.17909657045876906)
  (146,0.18003908119278175)
  (147,0.1809765724016445)
  (148,0.18190902692447075)
  (149,0.1828364276586464)
  (150,0.18375875755924023)
  (151,0.18467599963842393)
  (152,0.18558813696490226)
  (153,0.1864951526633523)
  (154,0.18739702991387192)
  (155,0.18829375195143727)
  (156,0.18918530206536938)
  (157,0.19007166359880862)
  (158,0.19095281994819846)
  (159,0.19182875456277676)
  (160,0.1926994509440753)
  (161,0.19356489264542742)
  (162,0.19442506327148282)
  (163,0.19527994647773053)
  (164,0.1961295259700286)
  (165,0.19697378550414138)
  (166,0.19781270888528385)
  (167,0.19864627996767253)
  (168,0.1994744826540835)
  (169,0.20029730089541684)
  (170,0.20111471869026762)
  (171,0.20192672008450302)
  (172,0.20273328917084607)
  (173,0.20353441008846507)
  (174,0.20433006702256898)
  (175,0.2051202442040092)
  (176,0.20590492590888634)
  (177,0.20668409645816294)
  (178,0.20745774021728172)
  (179,0.20822584159578916)
  (180,0.2089883850469643)
  (181,0.20974535506745282)
  (182,0.21049673619690618)
  (183,0.2112425130176255)
  (184,0.21198267015421088)
  (185,0.21271719227321473)
  (186,0.21344606408280054)
  (187,0.21416927033240588)
  (188,0.21488679581240985)
  (189,0.21559862535380533)
  (190,0.21630474382787504)
  (191,0.21700513614587255)
  (192,0.21769978725870687)
  (193,0.21838868215663151)
  (194,0.21907180586893754)
  (195,0.21974914346365054)
  (196,0.22042068004723137)
  (197,0.2210864007642811)
  (198,0.22174629079724936)
  (199,0.22240033536614656)
  (200,0.22304851972825954)
  (201,0.22369082917787123)
  (202,0.22432724904598317)
  (203,0.22495776470004225)
  (204,0.22558236154366995)
  (205,0.22620102501639563)
  (206,0.22681374059339293)
  (207,0.22742049378521892)
  (208,0.22802127013755705)
  (209,0.22861605523096273)
  (210,0.22920483468061237)
  (211,0.22978759413605498)
  (212,0.23036431928096698)
  (213,0.23093499583291)
  (214,0.23149960954309132)
  (215,0.23205814619612708)
  (216,0.23261059160980863)
  (217,0.2331569316348711)
  (218,0.23369715215476514)
  (219,0.23423123908543067)
  (220,0.234759178375074)
  (221,0.23528095600394675)
  (222,0.2357965579841277)
  (223,0.23630597035930714)
  (224,0.23680917920457337)
  (225,0.23730617062620177)
  (226,0.23779693076144612)
  (227,0.23828144577833252)
  (228,0.2387597018754551)
  (229,0.23923168528177452)
  (230,0.23969738225641812)
  (231,0.2401567790884827)
  (232,0.24060986209683935)
  (233,0.24105661762994018)
  (234,0.2414970320656272)
  (235,0.2419310918109436)
  (236,0.24235878330194643)
  (237,0.2427800930035219)
  (238,0.24319500740920202)
  (239,0.2436035130409838)
  (240,0.24400559644914976)
  (241,0.24440124421209083)
  (242,0.24479044293613075)
  (243,0.24517317925535223)
  (244,0.24554943983142538)
  (245,0.24591921135343736)
  (246,0.246282480537724)
  (247,0.24663923412770353)
  (248,0.24698945889371074)
  (249,0.2473331416328348)
  (250,0.24767026916875665)
  (251,0.2480008283515895)
  (252,0.24832480605772023)
  (253,0.24864218918965256)
  (254,0.2489529646758517)
  (255,0.24925711947059054)
  (256,0.2495546405537977)
  (257,0.24984551493090618)
  (258,0.25012972963270463)
  (259,0.2504072717151893)
  (260,0.25067812825941743)
  (261,0.2509422863713625)
  (262,0.2511997331817705)
  (263,0.25145045584601794)
  (264,0.2516944415439704)
  (265,0.25193167747984363)
  (266,0.252162150882065)
  (267,0.25238584900313643)
  (268,0.25260275911949914)
  (269,0.2528128685313991)
  (270,0.25301616456275383)
  (271,0.25321263456102067)
  (272,0.253402265897066)
  (273,0.25358504596503584)
  (274,0.25376096218222777)
  (275,0.2539300019889633)
  (276,0.25409215284846276)
  (277,0.25424740224671966)
  (278,0.25439573769237767)
  (279,0.2545371467166077)
  (280,0.2546716168729867)
  (281,0.254799135737377)
  (282,0.2549196909078075)
  (283,0.25503327000435494)
  (284,0.25513986066902705)
  (285,0.25523945056564634)
  (286,0.25533202737973487)
  (287,0.2554175788184003)
  (288,0.25549609261022277)
  (289,0.25556755650514257)
  (290,0.25563195827434915)
  (291,0.2556892857101709)
  (292,0.25573952662596605)
  (293,0.2557826688560139)
  (294,0.2558187002554081)
  (295,0.25584760869994966)
  (296,0.25586938208604143)
  (297,0.25588400833058383)
  (298,0.25589147537087065)
  (299,0.25589177116448625)
  (300,0.25588488368920376)
  (301,0.25587080094288334)
  (302,0.2558495109433725)
  (303,0.2558210017284059)
  (304,0.2557852613555073)
  (305,0.2557422779018911)
  (306,0.2556920394643658)
  (307,0.2556345341592372)
  (308,0.2555697501222132)
  (309,0.2554976755083092)
  (310,0.2554182984917536)
  (311,0.25533160726589543)
  (312,0.2552375900431109)
  (313,0.2551362350547127)
  (314,0.2550275305508586)
  (315,0.25491146480046073)
  (316,0.2547880260910969)
  (317,0.2546572027289214)
  (318,0.2545189830385768)
  (319,0.2543733553631065)
  (320,0.2542203080638683)
  (321,0.25405982952044825)
  (322,0.253891908130575)
  (323,0.2537165323100354)
  (324,0.25353369049259034)
  (325,0.2533433711298912)
  (326,0.2531455626913975)
  (327,0.2529402536642941)
  (328,0.25272743255341046)
  (329,0.25250708788113924)
  (330,0.25227920818735605)
  (331,0.25204378202934025)
  (332,0.25180079798169547)
  (333,0.2515502446362711)
  (334,0.25129211060208495)
  (335,0.2510263845052454)
  (336,0.2507530549888751)
  (337,0.2504721107130345)
  (338,0.2501835403546467)
  (339,0.2498873326074221)
  (340,0.24958347618178417)
  (341,0.24927195980479527)
  (342,0.2489527722200837)
  (343,0.2486259021877706)
  (344,0.2482913384843977)
  (345,0.24794906990285573)
  (346,0.2475990852523128)
  (347,0.24724137335814433)
  (348,0.24687592306186196)
  (349,0.24650272322104477)
  (350,0.24612176270926933)
  (351,0.2457330304160414)
  (352,0.2453365152467276)
  (353,0.24493220612248773)
  (354,0.24452009198020735)
  (355,0.24410016177243124)
  (356,0.2436724044672968)
  (357,0.2432368090484686)
  (358,0.24279336451507266)
  (359,0.24234205988163168)
  (360,0.24188288417800055)
  (361,0.2414158264493023)
  (362,0.24094087575586465)
  (363,0.2404580211731567)
  (364,0.23996725179172632)
  (365,0.23946855671713793)
  (366,0.23896192506991065)
  (367,0.23844734598545678)
  (368,0.23792480861402077)
  (369,0.23739430212061893)
  (370,0.236855815684979)
  (371,0.23630933850148042)
  (372,0.23575485977909497)
  (373,0.23519236874132798)
  (374,0.2346218546261595)
  (375,0.23404330668598644)
  (376,0.23345671418756436)
  (377,0.23286206641195048)
  (378,0.23225935265444658)
  (379,0.2316485622245421)
  (380,0.23102968444585814)
  (381,0.23040270865609155)
  (382,0.22976762420695931)
  (383,0.22912442046414339)
  (384,0.2284730868072359)
  (385,0.2278136126296848)
  (386,0.22714598733873972)
  (387,0.22647020035539825)
  (388,0.22578624111435233)
  (389,0.22509409906393568)
  (390,0.2243937636660706)
  (391,0.22368522439621585)
  (392,0.22296847074331463)
  (393,0.2222434922097429)
  (394,0.22151027831125783)
  (395,0.2207688185769469)
  (396,0.2200191025491772)
  (397,0.2192611197835451)
  (398,0.21849485984882572)
  (399,0.217720312326924)
  (400,0.21693746681282425)
  (401,0.21614631291454198)
  (402,0.21534684025307427)
  (403,0.2145390384623517)
  (404,0.21372289718919005)
  (405,0.21289840609324218)
  (406,0.21206555484695064)
  (407,0.21122433313550015)
  (408,0.21037473065677065)
  (409,0.2095167371212905)
  (410,0.2086503422521901)
  (411,0.20777553578515545)
  (412,0.20689230746838255)
  (413,0.20600064706253157)
  (414,0.2051005443406816)
  (415,0.20419198908828548)
  (416,0.20327497110312517)
  (417,0.20234948019526683)
  (418,0.20141550618701706)
  (419,0.2004730389128786)
  (420,0.19952206821950658)
  (421,0.1985625839656651)
  (422,0.19759457602218397)
  (423,0.19661803427191601)
  (424,0.19563294860969377)
  (425,0.19463930894228781)
  (426,0.19363710518836363)
  (427,0.19262632727844056)
  (428,0.19160696515484943)
  (429,0.19057900877169165)
  (430,0.18954244809479728)
  (431,0.18849727310168468)
  (432,0.18744347378151943)
  (433,0.18638104013507406)
  (434,0.18530996217468726)
  (435,0.1842302299242245)
  (436,0.1831418334190379)
  (437,0.18204476270592637)
  (438,0.18093900784309677)
  (439,0.1798245589001246)
  (440,0.1787014059579147)
  (441,0.17756953910866327)
  (442,0.1764289484558186)
  (443,0.17527962411404366)
  (444,0.17412155620917721)
  (445,0.17295473487819668)
  (446,0.17177915026918017)
  (447,0.17059479254126939)
  (448,0.16940165186463182)
  (449,0.16819971842042444)
  (450,0.16698898240075669)
  (451,0.16576943400865377)
  (452,0.1645410634580204)
  (453,0.16330386097360483)
  (454,0.16205781679096232)
  (455,0.16080292115642006)
  (456,0.1595391643270411)
  (457,0.15826653657058945)
  (458,0.15698502816549403)
  (459,0.15569462940081502)
  (460,0.1543953305762075)
  (461,0.15308712200188831)
  (462,0.1517699939986007)
  (463,0.1504439368975803)
  (464,0.14910894104052105)
  (465,0.1477649967795418)
  (466,0.14641209447715164)
  (467,0.1450502245062179)
  (468,0.14367937724993093)
  (469,0.14229954310177267)
  (470,0.14091071246548273)
  (471,0.13951287575502577)
  (472,0.1381060233945591)
  (473,0.13669014581839997)
  (474,0.13526523347099365)
  (475,0.13383127680688076)
  (476,0.1323882662906659)
  (477,0.1309361923969859)
  (478,0.12947504561047735)
  (479,0.1280048164257464)
  (480,0.12652549534733656)
  (481,0.12503707288969831)
  (482,0.12353953957715719)
  (483,0.1220328859438843)
  (484,0.12051710253386448)
  (485,0.11899217990086654)
  (486,0.11745810860841278)
  (487,0.11591487922974898)
  (488,0.11436248234781383)
  (489,0.11280090855521)
  (490,0.11123014845417369)
  (491,0.1096501926565455)
  (492,0.10806103178374088)
  (493,0.10646265646672072)
  (494,0.10485505734596286)
  (495,0.10323822507143252)
  (496,0.10161215030255373)
  (497,0.09997682370818096)
  (498,0.09833223596656988)
  (499,0.09667837776534996)
};
\node[anchor=west, color=red, align=left] at (axis cs:499, 0.09667837776534996) {$\tau=.01$
\\ $y\sim x-2.33x^{2.5}$}; % Text to the right of the last point
% Q50 line plot
\addplot[color=blue,line width=1.2] plot[smooth] coordinates {
  (0,0.0)
  (1,0.0014285714285714286)
  (2,0.002857142857142857)
  (3,0.004285714285714286)
  (4,0.005714285714285714)
  (5,0.007142857142857143)
  (6,0.008571428571428572)
  (7,0.01)
  (8,0.011428571428571429)
  (9,0.012857142857142857)
  (10,0.014285714285714285)
  (11,0.015714285714285715)
  (12,0.017142857142857144)
  (13,0.018571428571428572)
  (14,0.02)
  (15,0.02142857142857143)
  (16,0.022857142857142857)
  (17,0.024285714285714285)
  (18,0.025714285714285714)
  (19,0.027142857142857142)
  (20,0.02857142857142857)
  (21,0.03)
  (22,0.03142857142857143)
  (23,0.032857142857142856)
  (24,0.03428571428571429)
  (25,0.03571428571428571)
  (26,0.037142857142857144)
  (27,0.03857142857142857)
  (28,0.04)
  (29,0.041428571428571426)
  (30,0.04285714285714286)
  (31,0.04428571428571428)
  (32,0.045714285714285714)
  (33,0.047142857142857146)
  (34,0.04857142857142857)
  (35,0.05)
  (36,0.05142857142857143)
  (37,0.05285714285714286)
  (38,0.054285714285714284)
  (39,0.055714285714285716)
  (40,0.05714285714285714)
  (41,0.05857142857142857)
  (42,0.06)
  (43,0.06142857142857143)
  (44,0.06285714285714286)
  (45,0.06428571428571428)
  (46,0.06571428571428571)
  (47,0.06714285714285714)
  (48,0.06857142857142857)
  (49,0.07)
  (50,0.07142857142857142)
  (51,0.07285714285714286)
  (52,0.07428571428571429)
  (53,0.07571428571428572)
  (54,0.07714285714285714)
  (55,0.07857142857142857)
  (56,0.08)
  (57,0.08142857142857143)
  (58,0.08285714285714285)
  (59,0.08428571428571428)
  (60,0.08571428571428572)
  (61,0.08714285714285715)
  (62,0.08857142857142856)
  (63,0.09)
  (64,0.09142857142857143)
  (65,0.09285714285714286)
  (66,0.09428571428571429)
  (67,0.09571428571428571)
  (68,0.09714285714285714)
  (69,0.09857142857142857)
  (70,0.1)
  (71,0.10142857142857142)
  (72,0.10285714285714286)
  (73,0.10428571428571429)
  (74,0.10571428571428572)
  (75,0.10714285714285714)
  (76,0.10857142857142857)
  (77,0.11)
  (78,0.11142857142857143)
  (79,0.11285714285714285)
  (80,0.11428571428571428)
  (81,0.11571428571428571)
  (82,0.11714285714285715)
  (83,0.11857142857142858)
  (84,0.12)
  (85,0.12142857142857143)
  (86,0.12285714285714286)
  (87,0.12428571428571429)
  (88,0.12571428571428572)
  (89,0.12714285714285714)
  (90,0.12857142857142856)
  (91,0.13)
  (92,0.13142857142857142)
  (93,0.13285714285714287)
  (94,0.13428571428571429)
  (95,0.1357142857142857)
  (96,0.13714285714285715)
  (97,0.13857142857142857)
  (98,0.14)
  (99,0.14142857142857143)
  (100,0.14285714285714285)
  (101,0.1442857142857143)
  (102,0.1457142857142857)
  (103,0.14714285714285713)
  (104,0.14857142857142858)
  (105,0.15)
  (106,0.15142857142857144)
  (107,0.15285714285714286)
  (108,0.15428571428571428)
  (109,0.15571428571428572)
  (110,0.15714285714285714)
  (111,0.15857142857142856)
  (112,0.16)
  (113,0.16142857142857142)
  (114,0.16285714285714287)
  (115,0.16428571428571428)
  (116,0.1657142857142857)
  (117,0.16714285714285715)
  (118,0.16857142857142857)
  (119,0.17)
  (120,0.17142857142857143)
  (121,0.17285714285714285)
  (122,0.1742857142857143)
  (123,0.1757142857142857)
  (124,0.17714285714285713)
  (125,0.17857142857142858)
  (126,0.18)
  (127,0.18142857142857144)
  (128,0.18285714285714286)
  (129,0.18428571428571427)
  (130,0.18571428571428572)
  (131,0.18714285714285714)
  (132,0.18857142857142858)
  (133,0.19)
  (134,0.19142857142857142)
  (135,0.19285714285714287)
  (136,0.19428571428571428)
  (137,0.1957142857142857)
  (138,0.19714285714285715)
  (139,0.19857142857142857)
  (140,0.2)
  (141,0.20142857142857143)
  (142,0.20285714285714285)
  (143,0.2042857142857143)
  (144,0.2057142857142857)
  (145,0.20714285714285716)
  (146,0.20857142857142857)
  (147,0.21)
  (148,0.21142857142857144)
  (149,0.21285714285714286)
  (150,0.21428571428571427)
  (151,0.21571428571428572)
  (152,0.21714285714285714)
  (153,0.21857142857142858)
  (154,0.22)
  (155,0.22142857142857142)
  (156,0.22285714285714286)
  (157,0.22428571428571428)
  (158,0.2257142857142857)
  (159,0.22714285714285715)
  (160,0.22857142857142856)
  (161,0.23)
  (162,0.23142857142857143)
  (163,0.23285714285714285)
  (164,0.2342857142857143)
  (165,0.2357142857142857)
  (166,0.23714285714285716)
  (167,0.23857142857142857)
  (168,0.24)
  (169,0.24142857142857144)
  (170,0.24285714285714285)
  (171,0.24428571428571427)
  (172,0.24571428571428572)
  (173,0.24714285714285714)
  (174,0.24857142857142858)
  (175,0.25)
  (176,0.25142857142857145)
  (177,0.25285714285714284)
  (178,0.2542857142857143)
  (179,0.2557142857142857)
  (180,0.2571428571428571)
  (181,0.25857142857142856)
  (182,0.26)
  (183,0.26142857142857145)
  (184,0.26285714285714284)
  (185,0.2642857142857143)
  (186,0.26571428571428574)
  (187,0.2671428571428571)
  (188,0.26857142857142857)
  (189,0.27)
  (190,0.2714285714285714)
  (191,0.27285714285714285)
  (192,0.2742857142857143)
  (193,0.2757142857142857)
  (194,0.27714285714285714)
  (195,0.2785714285714286)
  (196,0.28)
  (197,0.2814285714285714)
  (198,0.28285714285714286)
  (199,0.2842857142857143)
  (200,0.2857142857142857)
  (201,0.28714285714285714)
  (202,0.2885714285714286)
  (203,0.29)
  (204,0.2914285714285714)
  (205,0.29285714285714287)
  (206,0.29428571428571426)
  (207,0.2957142857142857)
  (208,0.29714285714285715)
  (209,0.2985714285714286)
  (210,0.3)
  (211,0.30142857142857143)
  (212,0.3028571428571429)
  (213,0.30428571428571427)
  (214,0.3057142857142857)
  (215,0.30714285714285716)
  (216,0.30857142857142855)
  (217,0.31)
  (218,0.31142857142857144)
  (219,0.31285714285714283)
  (220,0.3142857142857143)
  (221,0.3157142857142857)
  (222,0.3171428571428571)
  (223,0.31857142857142856)
  (224,0.32)
  (225,0.32142857142857145)
  (226,0.32285714285714284)
  (227,0.3242857142857143)
  (228,0.32571428571428573)
  (229,0.3271428571428571)
  (230,0.32857142857142857)
  (231,0.33)
  (232,0.3314285714285714)
  (233,0.33285714285714285)
  (234,0.3342857142857143)
  (235,0.3357142857142857)
  (236,0.33714285714285713)
  (237,0.3385714285714286)
  (238,0.34)
  (239,0.3414285714285714)
  (240,0.34285714285714286)
  (241,0.3442857142857143)
  (242,0.3457142857142857)
  (243,0.34714285714285714)
  (244,0.3485714285714286)
  (245,0.35)
  (246,0.3514285714285714)
  (247,0.35285714285714287)
  (248,0.35428571428571426)
  (249,0.3557142857142857)
  (250,0.35714285714285715)
  (251,0.3585714285714286)
  (252,0.36)
  (253,0.36142857142857143)
  (254,0.3628571428571429)
  (255,0.36428571428571427)
  (256,0.3657142857142857)
  (257,0.36714285714285716)
  (258,0.36857142857142855)
  (259,0.37)
  (260,0.37142857142857144)
  (261,0.37285714285714283)
  (262,0.3742857142857143)
  (263,0.3757142857142857)
  (264,0.37714285714285717)
  (265,0.37857142857142856)
  (266,0.38)
  (267,0.38142857142857145)
  (268,0.38285714285714284)
  (269,0.3842857142857143)
  (270,0.38571428571428573)
  (271,0.3871428571428571)
  (272,0.38857142857142857)
  (273,0.39)
  (274,0.3914285714285714)
  (275,0.39285714285714285)
  (276,0.3942857142857143)
  (277,0.39571428571428574)
  (278,0.39714285714285713)
  (279,0.3985714285714286)
  (280,0.4)
  (281,0.4014285714285714)
  (282,0.40285714285714286)
  (283,0.4042857142857143)
  (284,0.4057142857142857)
  (285,0.40714285714285714)
  (286,0.4085714285714286)
  (287,0.41)
  (288,0.4114285714285714)
  (289,0.41285714285714287)
  (290,0.4142857142857143)
  (291,0.4157142857142857)
  (292,0.41714285714285715)
  (293,0.4185714285714286)
  (294,0.42)
  (295,0.42142857142857143)
  (296,0.4228571428571429)
  (297,0.42428571428571427)
  (298,0.4257142857142857)
  (299,0.42714285714285716)
  (300,0.42857142857142855)
  (301,0.43)
  (302,0.43142857142857144)
  (303,0.4328571428571429)
  (304,0.4342857142857143)
  (305,0.4357142857142857)
  (306,0.43714285714285717)
  (307,0.43857142857142856)
  (308,0.44)
  (309,0.44142857142857145)
  (310,0.44285714285714284)
  (311,0.4442857142857143)
  (312,0.44571428571428573)
  (313,0.4471428571428571)
  (314,0.44857142857142857)
  (315,0.45)
  (316,0.4514285714285714)
  (317,0.45285714285714285)
  (318,0.4542857142857143)
  (319,0.45571428571428574)
  (320,0.45714285714285713)
  (321,0.4585714285714286)
  (322,0.46)
  (323,0.4614285714285714)
  (324,0.46285714285714286)
  (325,0.4642857142857143)
  (326,0.4657142857142857)
  (327,0.46714285714285714)
  (328,0.4685714285714286)
  (329,0.47)
  (330,0.4714285714285714)
  (331,0.47285714285714286)
  (332,0.4742857142857143)
  (333,0.4757142857142857)
  (334,0.47714285714285715)
  (335,0.4785714285714286)
  (336,0.48)
  (337,0.48142857142857143)
  (338,0.4828571428571429)
  (339,0.48428571428571426)
  (340,0.4857142857142857)
  (341,0.48714285714285716)
  (342,0.48857142857142855)
  (343,0.49)
  (344,0.49142857142857144)
  (345,0.4928571428571429)
  (346,0.4942857142857143)
  (347,0.4957142857142857)
  (348,0.49714285714285716)
  (349,0.49857142857142855)
  (350,0.5)
  (351,0.5014285714285714)
  (352,0.5028571428571429)
  (353,0.5042857142857143)
  (354,0.5057142857142857)
  (355,0.5071428571428571)
  (356,0.5085714285714286)
  (357,0.51)
  (358,0.5114285714285715)
  (359,0.5128571428571429)
  (360,0.5142857142857142)
  (361,0.5157142857142857)
  (362,0.5171428571428571)
  (363,0.5185714285714286)
  (364,0.52)
  (365,0.5214285714285715)
  (366,0.5228571428571429)
  (367,0.5242857142857142)
  (368,0.5257142857142857)
  (369,0.5271428571428571)
  (370,0.5285714285714286)
  (371,0.53)
  (372,0.5314285714285715)
  (373,0.5328571428571428)
  (374,0.5342857142857143)
  (375,0.5357142857142857)
  (376,0.5371428571428571)
  (377,0.5385714285714286)
  (378,0.54)
  (379,0.5414285714285715)
  (380,0.5428571428571428)
  (381,0.5442857142857143)
  (382,0.5457142857142857)
  (383,0.5471428571428572)
  (384,0.5485714285714286)
  (385,0.55)
  (386,0.5514285714285714)
  (387,0.5528571428571428)
  (388,0.5542857142857143)
  (389,0.5557142857142857)
  (390,0.5571428571428572)
  (391,0.5585714285714286)
  (392,0.56)
  (393,0.5614285714285714)
  (394,0.5628571428571428)
  (395,0.5642857142857143)
  (396,0.5657142857142857)
  (397,0.5671428571428572)
  (398,0.5685714285714286)
  (399,0.57)
  (400,0.5714285714285714)
  (401,0.5728571428571428)
  (402,0.5742857142857143)
  (403,0.5757142857142857)
  (404,0.5771428571428572)
  (405,0.5785714285714286)
  (406,0.58)
  (407,0.5814285714285714)
  (408,0.5828571428571429)
  (409,0.5842857142857143)
  (410,0.5857142857142857)
  (411,0.5871428571428572)
  (412,0.5885714285714285)
  (413,0.59)
  (414,0.5914285714285714)
  (415,0.5928571428571429)
  (416,0.5942857142857143)
  (417,0.5957142857142858)
  (418,0.5971428571428572)
  (419,0.5985714285714285)
  (420,0.6)
  (421,0.6014285714285714)
  (422,0.6028571428571429)
  (423,0.6042857142857143)
  (424,0.6057142857142858)
  (425,0.6071428571428571)
  (426,0.6085714285714285)
  (427,0.61)
  (428,0.6114285714285714)
  (429,0.6128571428571429)
  (430,0.6142857142857143)
  (431,0.6157142857142858)
  (432,0.6171428571428571)
  (433,0.6185714285714285)
  (434,0.62)
  (435,0.6214285714285714)
  (436,0.6228571428571429)
  (437,0.6242857142857143)
  (438,0.6257142857142857)
  (439,0.6271428571428571)
  (440,0.6285714285714286)
  (441,0.63)
  (442,0.6314285714285715)
  (443,0.6328571428571429)
  (444,0.6342857142857142)
  (445,0.6357142857142857)
  (446,0.6371428571428571)
  (447,0.6385714285714286)
  (448,0.64)
  (449,0.6414285714285715)
  (450,0.6428571428571429)
  (451,0.6442857142857142)
  (452,0.6457142857142857)
  (453,0.6471428571428571)
  (454,0.6485714285714286)
  (455,0.65)
  (456,0.6514285714285715)
  (457,0.6528571428571428)
  (458,0.6542857142857142)
  (459,0.6557142857142857)
  (460,0.6571428571428571)
  (461,0.6585714285714286)
  (462,0.66)
  (463,0.6614285714285715)
  (464,0.6628571428571428)
  (465,0.6642857142857143)
  (466,0.6657142857142857)
  (467,0.6671428571428571)
  (468,0.6685714285714286)
  (469,0.67)
  (470,0.6714285714285714)
  (471,0.6728571428571428)
  (472,0.6742857142857143)
  (473,0.6757142857142857)
  (474,0.6771428571428572)
  (475,0.6785714285714286)
  (476,0.68)
  (477,0.6814285714285714)
  (478,0.6828571428571428)
  (479,0.6842857142857143)
  (480,0.6857142857142857)
  (481,0.6871428571428572)
  (482,0.6885714285714286)
  (483,0.69)
  (484,0.6914285714285714)
  (485,0.6928571428571428)
  (486,0.6942857142857143)
  (487,0.6957142857142857)
  (488,0.6971428571428572)
  (489,0.6985714285714286)
  (490,0.7)
  (491,0.7014285714285714)
  (492,0.7028571428571428)
  (493,0.7042857142857143)
  (494,0.7057142857142857)
  (495,0.7071428571428572)
  (496,0.7085714285714285)
  (497,0.71)
  (498,0.7114285714285714)
  (499,0.7128571428571429)
};
\node[anchor=west, color=blue, align=left] at (axis cs:499, 0.67) {$\tau=.5$\\$y \sim x$}; % Text to the right of the last point 0.7128571428571429
% Q75 line plot
\addplot[color=teal, dash dot,line width=2] plot[smooth] coordinates {
  (0,0.0)
  (1,0.0014286035471309617)
  (2,0.0028573245471528396)
  (3,0.004286214964507082)
  (4,0.0057153135081907756)
  (5,0.007144652624918531)
  (6,0.008574260838385231)
  (7,0.010004163908328723)
  (8,0.011434385508890874)
  (9,0.012864947667109411)
  (10,0.014295871066043131)
  (11,0.01572717526478987)
  (12,0.017158878864226616)
  (13,0.01859099963557472)
  (14,0.020023554622523827)
  (15,0.021456560223961037)
  (16,0.022890032262104797)
  (17,0.024323986039415164)
  (18,0.025758436386711502)
  (19,0.02719339770429051)
  (20,0.028628883997392964)
  (21,0.030064908907050655)
  (22,0.031501485737114907)
  (23,0.032938627478097574)
  (24,0.03437634682832737)
  (25,0.0358146562128268)
  (26,0.037253567800239355)
  (27,0.03869309351807801)
  (28,0.04013324506651911)
  (29,0.04157403393092904)
  (30,0.043015471393280755)
  (31,0.04445756854259336)
  (32,0.04590033628450795)
  (33,0.04734378535009644)
  (34,0.04878792630398692)
  (35,0.050232769551877506)
  (36,0.05167832534750118)
  (37,0.05312460379909627)
  (38,0.05457161487543035)
  (39,0.05601936841141954)
  (40,0.05746787411338021)
  (41,0.058917141563946035)
  (42,0.06036718022667939)
  (43,0.06181799945040312)
  (44,0.06326960847327583)
  (45,0.06472201642663138)
  (46,0.06617523233860166)
  (47,0.06762926513753861)
  (48,0.0690841236552517)
  (49,0.0705398166300736)
  (50,0.07199635270976723)
  (51,0.07345374045428503)
  (52,0.07491198833839095)
  (53,0.07637110475415447)
  (54,0.07783109801332525)
  (55,0.07929197634959625)
  (56,0.08075374792076251)
  (57,0.08221642081078225)
  (58,0.08368000303174629)
  (59,0.08514450252576149)
  (60,0.08660992716675327)
  (61,0.08807628476219209)
  (62,0.08954358305474834)
  (63,0.09101182972387947)
  (64,0.09248103238735358)
  (65,0.09395119860271263)
  (66,0.09542233586867876)
  (67,0.09689445162650674)
  (68,0.0983675532612853)
  (69,0.09984164810319004)
  (70,0.10131674342869071)
  (71,0.10279284646171442)
  (72,0.10426996437476799)
  (73,0.10574810429002039)
  (74,0.10722727328034812)
  (75,0.10870747837034471)
  (76,0.1101887265372963)
  (77,0.11167102471212466)
  (78,0.11315437978029952)
  (79,0.11463879858272112)
  (80,0.11612428791657482)
  (81,0.1176108545361585)
  (82,0.11909850515368428)
  (83,0.12058724644005567)
  (84,0.12207708502562091)
  (85,0.12356802750090383)
  (86,0.1250600804173129)
  (87,0.12655325028782966)
  (88,0.12804754358767695)
  (89,0.12954296675496815)
  (90,0.1310395261913381)
  (91,0.13253722826255612)
  (92,0.1340360792991222)
  (93,0.13553608559684688)
  (94,0.13703725341741527)
  (95,0.138539588988936)
  (96,0.14004309850647584)
  (97,0.1415477881325799)
  (98,0.1430536639977785)
  (99,0.1445607322010811)
  (100,0.14606899881045754)
  (101,0.14757846986330717)
  (102,0.14908915136691636)
  (103,0.15060104929890447)
  (104,0.1521141696076594)
  (105,0.1536285182127619)
  (106,0.15514410100540052)
  (107,0.1566609238487759)
  (108,0.15817899257849616)
  (109,0.1596983130029627)
  (110,0.16121889090374728)
  (111,0.16274073203596043)
  (112,0.16426384212861145)
  (113,0.1657882268849604)
  (114,0.1673138919828621)
  (115,0.1688408430751028)
  (116,0.1703690857897292)
  (117,0.17189862573037057)
  (118,0.17342946847655366)
  (119,0.17496161958401132)
  (120,0.17649508458498403)
  (121,0.17802986898851567)
  (122,0.1795659782807428)
  (123,0.18110341792517803)
  (124,0.18264219336298768)
  (125,0.18418231001326374)
  (126,0.18572377327329032)
  (127,0.18726658851880496)
  (128,0.1888107611042545)
  (129,0.19035629636304618)
  (130,0.19190319960779362)
  (131,0.19345147613055827)
  (132,0.19500113120308593)
  (133,0.1965521700770392)
  (134,0.19810459798422503)
  (135,0.19965842013681834)
  (136,0.20121364172758135)
  (137,0.20277026793007902)
  (138,0.20432830389889028)
  (139,0.20588775476981544)
  (140,0.20744862566008015)
  (141,0.2090109216685355)
  (142,0.21057464787585423)
  (143,0.21213980934472418)
  (144,0.2137064111200377)
  (145,0.21527445822907806)
  (146,0.21684395568170264)
  (147,0.21841490847052275)
  (148,0.21998732157108064)
  (149,0.22156119994202322)
  (150,0.22313654852527334)
  (151,0.2247133722461975)
  (152,0.22629167601377134)
  (153,0.2278714647207423)
  (154,0.22945274324378917)
  (155,0.23103551644367973)
  (156,0.23261978916542528)
  (157,0.234205566238433)
  (158,0.2357928524766556)
  (159,0.23738165267873884)
  (160,0.2389719716281667)
  (161,0.240563814093404)
  (162,0.24215718482803722)
  (163,0.2437520885709127)
  (164,0.2453485300462731)
  (165,0.24694651396389133)
  (166,0.248546045019203)
  (167,0.2501471278934364)
  (168,0.25174976725374065)
  (169,0.25335396775331204)
  (170,0.25495973403151867)
  (171,0.25656707071402235)
  (172,0.2581759824129001)
  (173,0.2597864737267626)
  (174,0.2613985492408719)
  (175,0.2630122135272566)
  (176,0.2646274711448261)
  (177,0.26624432663948255)
  (178,0.26786278454423196)
  (179,0.26948284937929284)
  (180,0.27110452565220444)
  (181,0.2727278178579321)
  (182,0.2743527304789728)
  (183,0.27597926798545735)
  (184,0.2776074348352529)
  (185,0.27923723547406315)
  (186,0.28086867433552726)
  (187,0.2825017558413175)
  (188,0.28413648440123573)
  (189,0.2857728644133088)
  (190,0.28741090026388166)
  (191,0.28905059632771063)
  (192,0.29069195696805433)
  (193,0.2923349865367642)
  (194,0.2939796893743733)
  (195,0.29562606981018397)
  (196,0.2972741321623551)
  (197,0.2989238807379873)
  (198,0.30057531983320745)
  (199,0.30222845373325247)
  (200,0.3038832867125512)
  (201,0.3055398230348064)
  (202,0.3071980669530746)
  (203,0.30885802270984564)
  (204,0.31051969453712086)
  (205,0.3121830866564909)
  (206,0.31384820327921187)
  (207,0.31551504860628077)
  (208,0.3171836268285104)
  (209,0.31885394212660295)
  (210,0.3205259986712227)
  (211,0.3221998006230682)
  (212,0.32387535213294316)
  (213,0.32555265734182687)
  (214,0.3272317203809435)
  (215,0.32891254537183084)
  (216,0.33059513642640814)
  (217,0.3322794976470429)
  (218,0.3339656331266174)
  (219,0.335653546948594)
  (220,0.33734324318708003)
  (221,0.33903472590689177)
  (222,0.3407279991636175)
  (223,0.3424230670036804)
  (224,0.3441199334644004)
  (225,0.3458186025740547)
  (226,0.34751907835193935)
  (227,0.3492213648084281)
  (228,0.350925465945032)
  (229,0.35263138575445785)
  (230,0.35433912822066604)
  (231,0.35604869731892763)
  (232,0.3577600970158814)
  (233,0.3594733312695892)
  (234,0.36118840402959196)
  (235,0.362905319236964)
  (236,0.36462408082436765)
  (237,0.3663446927161066)
  (238,0.36806715882817903)
  (239,0.3697914830683302)
  (240,0.3715176693361045)
  (241,0.37324572152289653)
  (242,0.3749756435120023)
  (243,0.3767074391786695)
  (244,0.37844111239014727)
  (245,0.38017666700573555)
  (246,0.3819141068768339)
  (247,0.38365343584699)
  (248,0.3853946577519471)
  (249,0.3871377764196917)
  (250,0.38888279567050027)
  (251,0.3906297193169857)
  (252,0.3923785511641433)
  (253,0.3941292950093959)
  (254,0.39588195464263953)
  (255,0.39763653384628744)
  (256,0.3993930363953146)
  (257,0.4011514660573011)
  (258,0.4029118265924757)
  (259,0.4046741217537587)
  (260,0.40643835528680405)
  (261,0.40820453093004183)
  (262,0.40997265241471964)
  (263,0.41174272346494384)
  (264,0.4135147477977205)
  (265,0.4152887291229958)
  (266,0.41706467114369616)
  (267,0.41884257755576765)
  (268,0.4206224520482159)
  (269,0.4224042983031445)
  (270,0.42418811999579387)
  (271,0.42597392079457935)
  (272,0.4277617043611292)
  (273,0.4295514743503222)
  (274,0.4313432344103246)
  (275,0.4331369881826271)
  (276,0.43493273930208154)
  (277,0.43673049139693665)
  (278,0.43853024808887425)
  (279,0.44033201299304486)
  (280,0.44213578971810247)
  (281,0.44394158186623994)
  (282,0.44574939303322303)
  (283,0.4475592268084254)
  (284,0.4493710867748618)
  (285,0.4511849765092224)
  (286,0.4530008995819057)
  (287,0.4548188595570518)
  (288,0.45663885999257553)
  (289,0.458460904440198)
  (290,0.46028499644548004)
  (291,0.46211113954785327)
  (292,0.463939337280652)
  (293,0.46576959317114497)
  (294,0.4676019107405661)
  (295,0.46943629350414534)
  (296,0.47127274497113947)
  (297,0.47311126864486247)
  (298,0.4749518680227155)
  (299,0.47679454659621673)
  (300,0.47863930785103087)
  (301,0.4804861552669988)
  (302,0.48233509231816624)
  (303,0.48418612247281306)
  (304,0.48603924919348157)
  (305,0.48789447593700486)
  (306,0.4897518061545353)
  (307,0.4916112432915721)
  (308,0.49347279078798917)
  (309,0.4953364520780627)
  (310,0.497202230590498)
  (311,0.4990701297484569)
  (312,0.5009401529695844)
  (313,0.5028123036660354)
  (314,0.5046865852445007)
  (315,0.5065630011062339)
  (316,0.5084415546470761)
  (317,0.5103222492574833)
  (318,0.5122050883225502)
  (319,0.5140900752220373)
  (320,0.5159772133303946)
  (321,0.5178665060167872)
  (322,0.5197579566451199)
  (323,0.5216515685740623)
  (324,0.5235473451570719)
  (325,0.5254452897424198)
  (326,0.5273454056732136)
  (327,0.5292476962874217)
  (328,0.5311521649178969)
  (329,0.5330588148923996)
  (330,0.5349676495336213)
  (331,0.5368786721592076)
  (332,0.5387918860817813)
  (333,0.5407072946089649)
  (334,0.5426249010434031)
  (335,0.5445447086827856)
  (336,0.546466720819869)
  (337,0.5483909407424993)
  (338,0.5503173717336328)
  (339,0.5522460170713593)
  (340,0.5541768800289224)
  (341,0.5561099638747415)
  (342,0.5580452718724335)
  (343,0.5599828072808328)
  (344,0.5619225733540132)
  (345,0.5638645733413082)
  (346,0.5658088104873322)
  (347,0.5677552880320004)
  (348,0.5697040092105493)
  (349,0.5716549772535572)
  (350,0.573608195386964)
  (351,0.5755636668320913)
  (352,0.577521394805662)
  (353,0.57948138251982)
  (354,0.5814436331821498)
  (355,0.5834081499956955)
  (356,0.5853749361589808)
  (357,0.5873439948660272)
  (358,0.5893153293063734)
  (359,0.5912889426650945)
  (360,0.5932648381228194)
  (361,0.5952430188557508)
  (362,0.5972234880356833)
  (363,0.5992062488300208)
  (364,0.6011913044017959)
  (365,0.603178657909687)
  (366,0.6051683125080369)
  (367,0.6071602713468701)
  (368,0.609154537571911)
  (369,0.6111511143246006)
  (370,0.6131500047421152)
  (371,0.6151512119573829)
  (372,0.6171547390991005)
  (373,0.6191605892917514)
  (374,0.6211687656556223)
  (375,0.62317927130682)
  (376,0.625192109357288)
  (377,0.6272072829148233)
  (378,0.6292247950830929)
  (379,0.6312446489616503)
  (380,0.6332668476459521)
  (381,0.6352913942273732)
  (382,0.6373182917932241)
  (383,0.639347543426766)
  (384,0.6413791522072273)
  (385,0.6434131212098191)
  (386,0.6454494535057507)
  (387,0.6474881521622455)
  (388,0.6495292202425567)
  (389,0.6515726608059816)
  (390,0.6536184769078787)
  (391,0.6556666715996807)
  (392,0.6577172479289115)
  (393,0.6597702089392)
  (394,0.6618255576702955)
  (395,0.6638832971580824)
  (396,0.6659434304345947)
  (397,0.6680059605280313)
  (398,0.6700708904627692)
  (399,0.6721382232593798)
  (400,0.674207961934641)
  (401,0.6762801095015536)
  (402,0.6783546689693541)
  (403,0.6804316433435291)
  (404,0.6825110356258297)
  (405,0.6845928488142844)
  (406,0.6866770859032141)
  (407,0.6887637498832452)
  (408,0.690852843741323)
  (409,0.6929443704607261)
  (410,0.6950383330210788)
  (411,0.6971347343983655)
  (412,0.6992335775649432)
  (413,0.7013348654895554)
  (414,0.7034386011373446)
  (415,0.705544787469866)
  (416,0.7076534274451)
  (417,0.7097645240174655)
  (418,0.711878080137832)
  (419,0.7139940987535339)
  (420,0.7161125828083811)
  (421,0.7182335352426734)
  (422,0.7203569589932121)
  (423,0.7224828569933125)
  (424,0.7246112321728168)
  (425,0.7267420874581056)
  (426,0.7288754257721113)
  (427,0.731011250034329)
  (428,0.7331495631608291)
  (429,0.73529036806427)
  (430,0.7374336676539086)
  (431,0.7395794648356138)
  (432,0.7417277625118772)
  (433,0.743878563581825)
  (434,0.7460318709412302)
  (435,0.7481876874825237)
  (436,0.7503460160948061)
  (437,0.752506859663859)
  (438,0.7546702210721566)
  (439,0.7568361031988768)
  (440,0.7590045089199129)
  (441,0.7611754411078842)
  (442,0.7633489026321478)
  (443,0.7655248963588092)
  (444,0.7677034251507338)
  (445,0.7698844918675574)
  (446,0.772068099365697)
  (447,0.7742542504983625)
  (448,0.7764429481155667)
  (449,0.778634195064136)
  (450,0.7808279941877216)
  (451,0.7830243483268098)
  (452,0.7852232603187324)
  (453,0.7874247329976772)
  (454,0.7896287691946992)
  (455,0.7918353717377294)
  (456,0.7940445434515868)
  (457,0.7962562871579877)
  (458,0.7984706056755558)
  (459,0.8006875018198331)
  (460,0.8029069784032892)
  (461,0.8051290382353319)
  (462,0.8073536841223167)
  (463,0.8095809188675572)
  (464,0.8118107452713346)
  (465,0.8140431661309077)
  (466,0.8162781842405227)
  (467,0.8185158023914229)
  (468,0.820756023371858)
  (469,0.8229988499670944)
  (470,0.8252442849594239)
  (471,0.8274923311281743)
  (472,0.8297429912497177)
  (473,0.8319962680974806)
  (474,0.8342521644419533)
  (475,0.8365106830506989)
  (476,0.838771826688362)
  (477,0.8410355981166799)
  (478,0.8433020000944893)
  (479,0.8455710353777371)
  (480,0.8478427067194888)
  (481,0.8501170168699373)
  (482,0.852393968576413)
  (483,0.8546735645833912)
  (484,0.8569558076325017)
  (485,0.8592407004625379)
  (486,0.8615282458094655)
  (487,0.8638184464064308)
  (488,0.8661113049837696)
  (489,0.8684068242690163)
  (490,0.8707050069869114)
  (491,0.8730058558594118)
  (492,0.8753093736056972)
  (493,0.8776155629421805)
  (494,0.8799244265825149)
  (495,0.8822359672376034)
  (496,0.884550187615606)
  (497,0.8868670904219486)
  (498,0.8891866783593316)
  (499,0.8915089541277377)
};
\node[anchor=west, color=teal, align=left] at (axis cs:499, .96) {$\tau=.75$\\$y \sim x + 0.67x^{2.5}$}; % Text to the right of the last point 0.8915089541277377
% Q90 line plot
\addplot[color=orange, dash dot dot,line width=2] plot[smooth] coordinates {
  (0,0.0)
  (1,0.001428682207041621)
  (2,0.0028577695148027174)
  (3,0.0042874411511631075)
  (4,0.0057178306253318715)
  (5,0.007149049847601985)
  (6,0.008581197197581042)
  (7,0.010014361521854717)
  (8,0.011448624473686957)
  (9,0.012884062025399615)
  (10,0.014320745513866)
  (11,0.01575874239936353)
  (12,0.017198116837219453)
  (13,0.018638930121238434)
  (14,0.020081241035933034)
  (15,0.021525106141860484)
  (16,0.022970580010619895)
  (17,0.024417715421138467)
  (18,0.02586656352563176)
  (19,0.0273171739914218)
  (20,0.02876959512326352)
  (21,0.030223873969737428)
  (22,0.03168005641647222)
  (23,0.03313818726837359)
  (24,0.03459831032259338)
  (25,0.03606046843363703)
  (26,0.03752470357174639)
  (27,0.038991056875492376)
  (28,0.040459568699350947)
  (29,0.041930278656907974)
  (30,0.043403225660235585)
  (31,0.04487844795589874)
  (32,0.04635598315798262)
  (33,0.04783586827847496)
  (34,0.04931813975529068)
  (35,0.0508028334781874)
  (36,0.05228998481278769)
  (37,0.053779628622896)
  (38,0.055271799291275375)
  (39,0.05676653073902864)
  (40,0.05826385644371193)
  (41,0.05976380945629375)
  (42,0.061266422417059895)
  (43,0.06277172757055392)
  (44,0.06427975677963302)
  (45,0.06579054153871094)
  (46,0.06730411298625234)
  (47,0.06882050191657647)
  (48,0.07033973879102255)
  (49,0.07186185374852402)
  (50,0.07338687661563474)
  (51,0.07491483691604603)
  (52,0.07644576387962991)
  (53,0.07797968645104121)
  (54,0.07951663329790777)
  (55,0.08105663281863608)
  (56,0.08259971314985709)
  (57,0.08414590217353489)
  (58,0.08569522752375948)
  (59,0.08724771659324275)
  (60,0.08880339653953549)
  (61,0.09036229429098225)
  (62,0.09192443655242868)
  (63,0.09348984981069625)
  (64,0.09505856033983669)
  (65,0.09663059420617892)
  (66,0.09820597727317949)
  (67,0.09978473520608708)
  (68,0.10136689347643096)
  (69,0.10295247736634268)
  (70,0.10454151197271916)
  (71,0.10613402221123577)
  (72,0.10773003282021625)
  (73,0.10932956836436714)
  (74,0.11093265323838264)
  (75,0.11253931167042668)
  (76,0.11414956772549754)
  (77,0.11576344530868085)
  (78,0.11738096816829563)
  (79,0.11900215989893895)
  (80,0.12062704394443269)
  (81,0.12225564360067798)
  (82,0.1238879820184202)
  (83,0.12552408220592914)
  (84,0.12716396703159766)
  (85,0.12880765922646212)
  (86,0.13045518138664827)
  (87,0.1321065559757454)
  (88,0.13376180532711118)
  (89,0.13542095164611126)
  (90,0.1370840170122946)
  (91,0.13875102338150855)
  (92,0.1404219925879547)
  (93,0.142096946346189)
  (94,0.1437759062530672)
  (95,0.14545889378963836)
  (96,0.14714593032298817)
  (97,0.14883703710803364)
  (98,0.1505322352892714)
  (99,0.15223154590248109)
  (100,0.15393498987638496)
  (101,0.1556425880342664)
  (102,0.15735436109554735)
  (103,0.15907032967732734)
  (104,0.16079051429588448)
  (105,0.16251493536814043)
  (106,0.16424361321308992)
  (107,0.16597656805319666)
  (108,0.16771382001575608)
  (109,0.1694553891342265)
  (110,0.17120129534952946)
  (111,0.17295155851132035)
  (112,0.17470619837923027)
  (113,0.1764652346240797)
  (114,0.17822868682906567)
  (115,0.17999657449092207)
  (116,0.18176891702105516)
  (117,0.18354573374665395)
  (118,0.18532704391177718)
  (119,0.18711286667841667)
  (120,0.1889032211275386)
  (121,0.19069812626010246)
  (122,0.19249760099805938)
  (123,0.19430166418532951)
  (124,0.19611033458875948)
  (125,0.1979236308990604)
  (126,0.1997415717317272)
  (127,0.20156417562793935)
  (128,0.20339146105544392)
  (129,0.20522344640942108)
  (130,0.20706015001333314)
  (131,0.20890159011975662)
  (132,0.21074778491119886)
  (133,0.21259875250089866)
  (134,0.21445451093361206)
  (135,0.21631507818638343)
  (136,0.21818047216930161)
  (137,0.22005071072624308)
  (138,0.2219258116356005)
  (139,0.22380579261099862)
  (140,0.22569067130199696)
  (141,0.22758046529477993)
  (142,0.22947519211283485)
  (143,0.23137486921761743)
  (144,0.2332795140092062)
  (145,0.2351891438269452)
  (146,0.2371037759500754)
  (147,0.23902342759835551)
  (148,0.2409481159326721)
  (149,0.2428778580556393)
  (150,0.24481267101218834)
  (151,0.24675257179014753)
  (152,0.248697577320812)
  (153,0.25064770447950485)
  (154,0.2526029700861281)
  (155,0.25456339090570557)
  (156,0.25652898364891635)
  (157,0.25849976497261995)
  (158,0.26047575148037294)
  (159,0.26245695972293753)
  (160,0.2644434061987818)
  (161,0.2664351073545726)
  (162,0.26843207958566)
  (163,0.2704343392365552)
  (164,0.2724419026014)
  (165,0.27445478592443007)
  (166,0.27647300540043046)
  (167,0.27849657717518467)
  (168,0.28052551734591646)
  (169,0.282559841961726)
  (170,0.28459956702401806)
  (171,0.2866447084869255)
  (172,0.28869528225772534)
  (173,0.2907513041972492)
  (174,0.29281279012028816)
  (175,0.2948797557959908)
  (176,0.2969522169482565)
  (177,0.2990301892561228)
  (178,0.30111368835414687)
  (179,0.3032027298327823)
  (180,0.30529732923874997)
  (181,0.30739750207540434)
  (182,0.30950326380309384)
  (183,0.3116146298395174)
  (184,0.31373161556007484)
  (185,0.31585423629821385)
  (186,0.3179825073457709)
  (187,0.3201164439533084)
  (188,0.32225606133044726)
  (189,0.3244013746461947)
  (190,0.3265523990292678)
  (191,0.3287091495684132)
  (192,0.33087164131272173)
  (193,0.33303988927193995)
  (194,0.33521390841677673)
  (195,0.3373937136792066)
  (196,0.33957931995276863)
  (197,0.34177074209286173)
  (198,0.34396799491703633)
  (199,0.346171093205282)
  (200,0.3483800517003119)
  (201,0.3505948851078431)
  (202,0.35281560809687396)
  (203,0.35504223529995776)
  (204,0.3572747813134729)
  (205,0.3595132606978901)
  (206,0.36175768797803565)
  (207,0.3640080776433525)
  (208,0.36626444414815723)
  (209,0.3685268019118944)
  (210,0.3707951653193876)
  (211,0.3730695487210879)
  (212,0.37534996643331875)
  (213,0.37763643273851855)
  (214,0.37992896188548014)
  (215,0.3822275680895872)
  (216,0.38453226553304853)
  (217,0.3868430683651289)
  (218,0.3891599907023777)
  (219,0.391483046628855)
  (220,0.3938122501963546)
  (221,0.3961476154246247)
  (222,0.3984891563015866)
  (223,0.40083688678355)
  (224,0.40319082079542656)
  (225,0.40555097223094116)
  (226,0.4079173549528396)
  (227,0.4102899827930961)
  (228,0.41266886955311627)
  (229,0.41505402900393984)
  (230,0.417445474886439)
  (231,0.4198432209115173)
  (232,0.4222472807603035)
  (233,0.4246576680843456)
  (234,0.42707439650580137)
  (235,0.42949747961762785)
  (236,0.4319269309837678)
  (237,0.4343627641393352)
  (238,0.43680499259079797)
  (239,0.43925362981615906)
  (240,0.44170868926513596)
  (241,0.4441701843593378)
  (242,0.44663812849244067)
  (243,0.4491125350303621)
  (244,0.45159341731143177)
  (245,0.45408078864656265)
  (246,0.45657466231941884)
  (247,0.4590750515865822)
  (248,0.4615819696777178)
  (249,0.46409542979573665)
  (250,0.46661544511695763)
  (251,0.4691420287912676)
  (252,0.4716751939422798)
  (253,0.4742149536674903)
  (254,0.476761321038434)
  (255,0.479314309100838)
  (256,0.4818739308747738)
  (257,0.4844401993548081)
  (258,0.48701312751015247)
  (259,0.4895927282848107)
  (260,0.49217901459772545)
  (261,0.4947719993429232)
  (262,0.49737169538965803)
  (263,0.4999781155825535)
  (264,0.5025912727417439)
  (265,0.5052111796630135)
  (266,0.5078378491179351)
  (267,0.5104712938540065)
  (268,0.5131115265947866)
  (269,0.5157585600400295)
  (270,0.5184124068658176)
  (271,0.5210730797246936)
  (272,0.5237405912457912)
  (273,0.5264149540349642)
  (274,0.5290961806749152)
  (275,0.5317842837253224)
  (276,0.5344792757229658)
  (277,0.5371811691818518)
  (278,0.5398899765933366)
  (279,0.5426057104262495)
  (280,0.5453283831270133)
  (281,0.5480580071197658)
  (282,0.5507945948064782)
  (283,0.5535381585670737)
  (284,0.5562887107595443)
  (285,0.5590462637200679)
  (286,0.5618108297631222)
  (287,0.5645824211815996)
  (288,0.5673610502469201)
  (289,0.5701467292091431)
  (290,0.5729394702970795)
  (291,0.5757392857184006)
  (292,0.5785461876597483)
  (293,0.5813601882868432)
  (294,0.5841812997445919)
  (295,0.5870095341571933)
  (296,0.5898449036282443)
  (297,0.5926874202408448)
  (298,0.5955370960577008)
  (299,0.5983939431212281)
  (300,0.6012579734536534)
  (301,0.6041291990571167)
  (302,0.6070076319137704)
  (303,0.6098932839858798)
  (304,0.6127861672159214)
  (305,0.6156862935266804)
  (306,0.6185936748213485)
  (307,0.6215083229836199)
  (308,0.6244302498777867)
  (309,0.6273594673488337)
  (310,0.6302959872225321)
  (311,0.6332398213055331)
  (312,0.6361909813854606)
  (313,0.6391494792310015)
  (314,0.6421153265919985)
  (315,0.6450885351995392)
  (316,0.648069116766046)
  (317,0.6510570829853642)
  (318,0.6540524455328518)
  (319,0.657055216065465)
  (320,0.6600654062218461)
  (321,0.6630830276224089)
  (322,0.666108091869425)
  (323,0.6691406105471074)
  (324,0.6721805952216955)
  (325,0.6752280574415374)
  (326,0.678283008737174)
  (327,0.6813454606214201)
  (328,0.6844154245894466)
  (329,0.6874929121188609)
  (330,0.6905779346697868)
  (331,0.6936705036849454)
  (332,0.6967706305897332)
  (333,0.6998783267923003)
  (334,0.7029936036836294)
  (335,0.7061164726376118)
  (336,0.709246945011125)
  (337,0.7123850321441083)
  (338,0.715530745359639)
  (339,0.7186840959640065)
  (340,0.7218450952467872)
  (341,0.725013754480919)
  (342,0.7281900849227735)
  (343,0.7313740978122294)
  (344,0.7345658043727452)
  (345,0.73776521581143)
  (346,0.7409723433191158)
  (347,0.7441871980704271)
  (348,0.7474097912238523)
  (349,0.7506401339218123)
  (350,0.7538782372907306)
  (351,0.7571241124411014)
  (352,0.7603777704675581)
  (353,0.7636392224489408)
  (354,0.766908479448364)
  (355,0.7701855525132831)
  (356,0.7734704526755604)
  (357,0.7767631909515313)
  (358,0.7800637783420702)
  (359,0.7833722258326541)
  (360,0.7866885443934281)
  (361,0.7900127449792691)
  (362,0.7933448385298497)
  (363,0.7966848359697004)
  (364,0.8000327482082737)
  (365,0.803388586140005)
  (366,0.806752360644375)
  (367,0.8101240825859718)
  (368,0.8135037628145507)
  (369,0.8168914121650954)
  (370,0.8202870414578781)
  (371,0.8236906614985197)
  (372,0.8271022830780479)
  (373,0.8305219169729577)
  (374,0.833949573945269)
  (375,0.837385264742585)
  (376,0.8408290000981499)
  (377,0.8442807907309068)
  (378,0.8477406473455533)
  (379,0.8512085806326007)
  (380,0.8546846012684275)
  (381,0.8581687199153369)
  (382,0.8616609472216121)
  (383,0.8651612938215709)
  (384,0.8686697703356212)
  (385,0.8721863873703152)
  (386,0.8757111555184032)
  (387,0.8792440853588875)
  (388,0.8827851874570761)
  (389,0.8863344723646357)
  (390,0.8898919506196437)
  (391,0.8934576327466413)
  (392,0.8970315292566853)
  (393,0.9006136506474001)
  (394,0.9042040074030278)
  (395,0.9078026099944817)
  (396,0.9114094688793942)
  (397,0.9150245945021691)
  (398,0.9186479972940315)
  (399,0.9222796876730759)
  (400,0.9259196760443187)
  (401,0.9295679727997438)
  (402,0.9332245883183543)
  (403,0.9368895329662198)
  (404,0.9405628170965243)
  (405,0.9442444510496149)
  (406,0.9479344451530494)
  (407,0.9516328097216427)
  (408,0.955339555057515)
  (409,0.959054691450138)
  (410,0.9627782291763813)
  (411,0.9665101785005589)
  (412,0.9702505496744745)
  (413,0.9739993529374684)
  (414,0.9777565985164612)
  (415,0.9815222966260002)
  (416,0.9852964574683034)
  (417,0.9890790912333046)
  (418,0.9928702080986972)
  (419,0.9966698182299787)
  (420,1.0004779317804933)
  (421,1.0042945588914778)
  (422,1.0081197096921017)
  (423,1.0119533942995125)
  (424,1.0157956228188776)
  (425,1.0196464053434264)
  (426,1.0235057519544934)
  (427,1.0273736727215594)
  (428,1.0312501777022935)
  (429,1.035135276942594)
  (430,1.0390289804766313)
  (431,1.0429312983268868)
  (432,1.0468422405041948)
  (433,1.050761817007783)
  (434,1.0546900378253126)
  (435,1.0586269129329184)
  (436,1.0625724522952478)
  (437,1.0665266658655022)
  (438,1.0704895635854748)
  (439,1.0744611553855896)
  (440,1.0784414511849425)
  (441,1.0824304608913367)
  (442,1.086428194401324)
  (443,1.090434661600242)
  (444,1.0944498723622513)
  (445,1.0984738365503748)
  (446,1.1025065640165341)
  (447,1.1065480646015877)
  (448,1.110598348135368)
  (449,1.1146574244367184)
  (450,1.118725303313529)
  (451,1.122801994562775)
  (452,1.126887507970551)
  (453,1.1309818533121097)
  (454,1.1350850403518948)
  (455,1.13919707884358)
  (456,1.1433179785301018)
  (457,1.1474477491436963)
  (458,1.1515864004059346)
  (459,1.1557339420277566)
  (460,1.1598903837095067)
  (461,1.1640557351409688)
  (462,1.1682300060013995)
  (463,1.1724132059595627)
  (464,1.1766053446737648)
  (465,1.1808064317918867)
  (466,1.1850164769514198)
  (467,1.1892354897794966)
  (468,1.1934634798929262)
  (469,1.1977004568982272)
  (470,1.20194643039166)
  (471,1.20620140995926)
  (472,1.2104654051768695)
  (473,1.2147384256101716)
  (474,1.2190204808147205)
  (475,1.2233115803359764)
  (476,1.2276117337093342)
  (477,1.231920950460157)
  (478,1.2362392401038083)
  (479,1.2405666121456822)
  (480,1.2449030760812347)
  (481,1.249248641396016)
  (482,1.2536033175657)
  (483,1.2579671140561157)
  (484,1.2623400403232783)
  (485,1.2667221058134193)
  (486,1.2711133199630158)
  (487,1.2755136921988226)
  (488,1.2799232319379006)
  (489,1.284341948587647)
  (490,1.2887698515458264)
  (491,1.2932069502005974)
  (492,1.297653253930545)
  (493,1.3021087721047078)
  (494,1.3065735140826085)
  (495,1.3110474892142818)
  (496,1.3155307068403033)
  (497,1.320023176291819)
  (498,1.324524906890573)
  (499,1.3290359079489358)
};
\node[anchor=west, color=orange, align=left] at (axis cs:499, 1.3290359079489358) {$\tau=.99$ \\ $y\sim x+2.33x^{2.5}$}; % Text to the right of the last point


\end{axis}
\end{tikzpicture}

